The Higgs Mechanism -- Hasse Diagrams for Symplectic Singularities

We explore the geometrical structure of Higgs branches of quantum field theories with 8 supercharges in 3, 4, 5 and 6 dimensions. They are symplectic singularities, and as such admit a decomposition (or foliation) into so-called symplectic leaves, which are related to each other by transverse slices. We identify this foliation with the pattern of partial Higgs mechanism of the theory and, using brane systems and recently introduced notions of magnetic quivers and quiver subtraction, we formalise the rules to obtain the Hasse diagram which encodes the structure of the foliation. While the unbroken gauge symmetry and the number of flat directions are obtainable by classical field theory analysis for Lagrangian theories, our approach allows us to characterise the geometry of the Higgs branch by a Hasse diagram with symplectic leaves and transverse slices, thus refining the analysis and extending it to non-Lagrangian theories. Most of the Hasse diagrams we obtain extend beyond the cases of nilpotent orbit closures known in the mathematics literature. The geometric analysis developed in this paper is applied to Higgs branches of several Lagrangian gauge theories, Argyres-Douglas theories, five dimensional SQCD theories at the conformal fixed point, and six dimensional SCFTs.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2.25) {};
		\node [style=none] (22) at (9, 2) {};
		\node [style=none] (23) at (9, -2.25) {};
		\node [style=none] (32) at (1, 1.1) {};
		\node [style=none] (33) at (1, 0.375) {};
		\node [style=none] (34) at (1, -0.375) {};
		\node [style=none] (35) at (1, -1.15) {};
		\node [style=none] (76) at (1, 0.75) {};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (1, -0.75) {};
		\node [style=none] (79) at (1, -1.5) {};
		\node [style=none] (80) at (2, 2) {};
		\node [style=none] (81) at (2, -2.25) {};
		\node [style=none] (82) at (2, 1.1) {};
		\node [style=none] (83) at (2, 0.375) {};
		\node [style=none] (84) at (2, -0.375) {};
		\node [style=none] (85) at (2, -1.15) {};
		\node [style=none] (86) at (2, 0.75) {};
		\node [style=none] (87) at (2, 0) {};
		\node [style=none] (88) at (2, -0.75) {};
		\node [style=none] (89) at (2, -1.5) {};
		\node [style=none] (90) at (3, 2) {};
		\node [style=none] (91) at (3, -2.25) {};
		\node [style=none] (92) at (3, 1.1) {};
		\node [style=none] (93) at (3, 0.375) {};
		\node [style=none] (94) at (3, -0.375) {};
		\node [style=none] (95) at (3, -1.15) {};
		\node [style=none] (96) at (3, 0.75) {};
		\node [style=none] (97) at (3, 0) {};
		\node [style=none] (98) at (3, -0.75) {};
		\node [style=none] (99) at (3, -1.5) {};
		\node [style=none] (100) at (4, 2) {};
		\node [style=none] (101) at (4, -2.25) {};
		\node [style=none] (102) at (4, 1.1) {};
		\node [style=none] (103) at (4, 0.375) {};
		\node [style=none] (104) at (4, -0.375) {};
		\node [style=none] (105) at (4, -1.15) {};
		\node [style=none] (106) at (4, 0.75) {};
		\node [style=none] (107) at (4, 0) {};
		\node [style=none] (108) at (4, -0.75) {};
		\node [style=none] (109) at (4, -1.5) {};
		\node [style=none] (110) at (5, 2) {};
		\node [style=none] (111) at (5, -2.25) {};
		\node [style=none] (112) at (5, 1.1) {};
		\node [style=none] (113) at (5, 0.375) {};
		\node [style=none] (114) at (5, -0.375) {};
		\node [style=none] (115) at (5, -1.15) {};
		\node [style=none] (116) at (5, 0.75) {};
		\node [style=none] (117) at (5, 0) {};
		\node [style=none] (118) at (5, -0.75) {};
		\node [style=none] (119) at (5, -1.5) {};
		\node [style=none] (120) at (6, 2) {};
		\node [style=none] (121) at (6, -2.25) {};
		\node [style=none] (122) at (6, 1.1) {};
		\node [style=none] (123) at (6, 0.375) {};
		\node [style=none] (124) at (6, -0.375) {};
		\node [style=none] (125) at (6, -1.15) {};
		\node [style=none] (126) at (6, 0.75) {};
		\node [style=none] (127) at (6, 0) {};
		\node [style=none] (128) at (6, -0.75) {};
		\node [style=none] (129) at (6, -1.5) {};
		\node [style=none] (130) at (7, 2) {};
		\node [style=none] (131) at (7, -2.25) {};
		\node [style=none] (132) at (7, 1.1) {};
		\node [style=none] (133) at (7, 0.375) {};
		\node [style=none] (134) at (7, -0.375) {};
		\node [style=none] (135) at (7, -1.15) {};
		\node [style=none] (136) at (7, 0.75) {};
		\node [style=none] (137) at (7, 0) {};
		\node [style=none] (138) at (7, -0.75) {};
		\node [style=none] (139) at (7, -1.5) {};
		\node [style=none] (140) at (8, 2) {};
		\node [style=none] (141) at (8, -2.25) {};
		\node [style=none] (142) at (8, 1.1) {};
		\node [style=none] (143) at (8, -1.125) {};
		\node [style=none] (145) at (8, -1.15) {};
		\node [style=none] (146) at (8, -0.75) {};
		\node [style=none] (147) at (8, 0) {};
		\node [style=none] (148) at (8, -0.75) {};
		\node [style=none] (149) at (8, -1.5) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (-4, -2.25) {};
		\node [style=none] (152) at (-4, 1.1) {};
		\node [style=none] (153) at (-4, 0.375) {};
		\node [style=none] (154) at (-4, -0.375) {};
		\node [style=none] (155) at (-4, -1.15) {};
		\node [style=none] (156) at (-4, 0.75) {};
		\node [style=none] (157) at (-4, 0) {};
		\node [style=none] (158) at (-4, -0.75) {};
		\node [style=none] (159) at (-4, -1.5) {};
		\node [style=none] (160) at (-3, 2) {};
		\node [style=none] (161) at (-3, -2.25) {};
		\node [style=none] (162) at (-3, 1.1) {};
		\node [style=none] (163) at (-3, 0.375) {};
		\node [style=none] (164) at (-3, -0.375) {};
		\node [style=none] (165) at (-3, -1.15) {};
		\node [style=none] (166) at (-3, 0.75) {};
		\node [style=none] (167) at (-3, 0) {};
		\node [style=none] (168) at (-3, -0.75) {};
		\node [style=none] (169) at (-3, -1.5) {};
		\node [style=none] (170) at (-2, 2) {};
		\node [style=none] (171) at (-2, -2.25) {};
		\node [style=none] (172) at (-2, 1.1) {};
		\node [style=none] (173) at (-2, 0.375) {};
		\node [style=none] (174) at (-2, -0.375) {};
		\node [style=none] (175) at (-2, -1.15) {};
		\node [style=none] (176) at (-2, 0.75) {};
		\node [style=none] (177) at (-2, 0) {};
		\node [style=none] (178) at (-2, -0.75) {};
		\node [style=none] (179) at (-2, -1.5) {};
		\node [style=none] (180) at (-1, 2) {};
		\node [style=none] (181) at (-1, -2.25) {};
		\node [style=none] (182) at (-1, 1.1) {};
		\node [style=none] (183) at (-1, 0.375) {};
		\node [style=none] (184) at (-1, -0.375) {};
		\node [style=none] (185) at (-1, -1.15) {};
		\node [style=none] (186) at (-1, 0.75) {};
		\node [style=none] (187) at (-1, 0) {};
		\node [style=none] (188) at (-1, -0.75) {};
		\node [style=none] (189) at (-1, -1.5) {};
		\node [draw, circle, cross, minimum width=1 cm, fill=white] (190) at (9, 1.35) {};
		\node [style=none] (191) at (8.75, -0.75) {};
		\node [style=none] (192) at (9, -1.5) {};
		\node [style=none] (193) at (8.75, -1.125) {};
		\node [style=none] (194) at (9, -0.95) {};
		\node [style=none] (195) at (8, -1.875) {};
		\node [style=none] (196) at (8, -1.5) {};
		\node [style=none] (197) at (8.75, -1.5) {};
		\node [style=none] (198) at (8.75, -1.875) {};
		\node [style=none] (199) at (9, -1.7) {};
		\node [draw, circle, cross, minimum width=1 cm, fill=white] (200) at (0, 1.675) {};
		\node [style=none] (201) at (8, 0.75) {};
		\node [style=none] (202) at (1, -5.5) {};
		\node [style=none] (203) at (1, -9.75) {};
		\node [style=none] (204) at (9, -5.5) {};
		\node [style=none] (205) at (9, -9.75) {};
		\node [style=none] (206) at (1, -6.575) {};
		\node [style=none] (207) at (1, -6.925) {};
		\node [style=none] (208) at (1, -7.875) {};
		\node [style=none] (209) at (1, -8.65) {};
		\node [style=none] (211) at (1, -7.5) {};
		\node [style=none] (212) at (1, -8.25) {};
		\node [style=none] (213) at (1, -9) {};
		\node [style=none] (214) at (2, -5.5) {};
		\node [style=none] (215) at (2, -9.75) {};
		\node [style=none] (216) at (2, -6.575) {};
		\node [style=none] (217) at (2, -6.925) {};
		\node [style=none] (218) at (2, -7.875) {};
		\node [style=none] (219) at (2, -8.65) {};
		\node [style=none] (221) at (2, -7.5) {};
		\node [style=none] (222) at (2, -8.25) {};
		\node [style=none] (223) at (2, -9) {};
		\node [style=none] (224) at (3, -5.5) {};
		\node [style=none] (225) at (3, -9.75) {};
		\node [style=none] (226) at (3, -6.575) {};
		\node [style=none] (227) at (3, -6.925) {};
		\node [style=none] (228) at (3, -7.875) {};
		\node [style=none] (229) at (3, -8.65) {};
		\node [style=none] (230) at (3, -6.75) {};
		\node [style=none] (231) at (3, -7.5) {};
		\node [style=none] (232) at (3, -8.25) {};
		\node [style=none] (233) at (3, -9) {};
		\node [style=none] (234) at (4, -5.5) {};
		\node [style=none] (235) at (4, -9.75) {};
		\node [style=none] (236) at (4, -6.575) {};
		\node [style=none] (237) at (4, -6.925) {};
		\node [style=none] (238) at (4, -7.875) {};
		\node [style=none] (239) at (4, -8.65) {};
		\node [style=none] (240) at (4, -6.75) {};
		\node [style=none] (241) at (4, -7.5) {};
		\node [style=none] (242) at (4, -8.25) {};
		\node [style=none] (243) at (4, -9) {};
		\node [style=none] (244) at (5, -5.5) {};
		\node [style=none] (245) at (5, -9.75) {};
		\node [style=none] (246) at (5, -6.575) {};
		\node [style=none] (247) at (5, -6.925) {};
		\node [style=none] (248) at (5, -7.875) {};
		\node [style=none] (249) at (5, -8.65) {};
		\node [style=none] (250) at (5, -6.75) {};
		\node [style=none] (251) at (5, -7.5) {};
		\node [style=none] (252) at (5, -8.25) {};
		\node [style=none] (253) at (5, -9) {};
		\node [style=none] (254) at (6, -5.5) {};
		\node [style=none] (255) at (6, -9.75) {};
		\node [style=none] (256) at (6, -6.575) {};
		\node [style=none] (257) at (6, -6.925) {};
		\node [style=none] (258) at (6, -7.875) {};
		\node [style=none] (259) at (6, -8.65) {};
		\node [style=none] (260) at (6, -6.75) {};
		\node [style=none] (261) at (6, -7.5) {};
		\node [style=none] (262) at (6, -8.25) {};
		\node [style=none] (263) at (6, -9) {};
		\node [style=none] (264) at (7, -5.5) {};
		\node [style=none] (265) at (7, -9.75) {};
		\node [style=none] (266) at (7, -6.575) {};
		\node [style=none] (267) at (7, -6.925) {};
		\node [style=none] (268) at (7, -7.875) {};
		\node [style=none] (269) at (7, -8.65) {};
		\node [style=none] (270) at (7, -6.75) {};
		\node [style=none] (271) at (7, -7.5) {};
		\node [style=none] (272) at (7, -8.25) {};
		\node [style=none] (273) at (7, -9) {};
		\node [style=none] (274) at (8, -5.5) {};
		\node [style=none] (275) at (8, -9.75) {};
		\node [style=none] (276) at (8, -6.575) {};
		\node [style=none] (277) at (8, -8.625) {};
		\node [style=none] (278) at (8, -8.65) {};
		\node [style=none] (279) at (8, -8.25) {};
		\node [style=none] (280) at (8, -7.5) {};
		\node [style=none] (281) at (8, -8.25) {};
		\node [style=none] (282) at (8, -9) {};
		\node [style=none] (283) at (-4, -5.5) {};
		\node [style=none] (284) at (-4, -9.75) {};
		\node [style=none] (285) at (-4, -6.4) {};
		\node [style=none] (286) at (-4, -7.125) {};
		\node [style=none] (287) at (-4, -7.875) {};
		\node [style=none] (288) at (-4, -8.65) {};
		\node [style=none] (289) at (-4, -6.75) {};
		\node [style=none] (290) at (-4, -8.25) {};
		\node [style=none] (291) at (-4, -8.25) {};
		\node [style=none] (292) at (-4, -9) {};
		\node [style=none] (293) at (-3, -5.5) {};
		\node [style=none] (294) at (-3, -9.75) {};
		\node [style=none] (295) at (-3, -6.4) {};
		\node [style=none] (296) at (-3, -8.625) {};
		\node [style=none] (297) at (-3, -7.875) {};
		\node [style=none] (298) at (-3, -8.65) {};
		\node [style=none] (299) at (-3, -6.75) {};
		\node [style=none] (300) at (-3, -8.25) {};
		\node [style=none] (301) at (-3, -8.25) {};
		\node [style=none] (302) at (-3, -9) {};
		\node [style=none] (303) at (-2, -5.5) {};
		\node [style=none] (304) at (-2, -9.75) {};
		\node [style=none] (305) at (-2, -6.4) {};
		\node [style=none] (306) at (-2, -8.625) {};
		\node [style=none] (307) at (-2, -7.875) {};
		\node [style=none] (308) at (-2, -8.65) {};
		\node [style=none] (310) at (-2, -7.5) {};
		\node [style=none] (311) at (-2, -8.25) {};
		\node [style=none] (312) at (-2, -9) {};
		\node [style=none] (313) at (-1, -5.5) {};
		\node [style=none] (314) at (-1, -9.75) {};
		\node [style=none] (315) at (-1, -6.575) {};
		\node [style=none] (316) at (-1, -6.925) {};
		\node [style=none] (317) at (-1, -7.875) {};
		\node [style=none] (318) at (-1, -8.65) {};
		\node [style=none] (320) at (-1, -7.5) {};
		\node [style=none] (321) at (-1, -8.25) {};
		\node [style=none] (322) at (-1, -9) {};
		\node [draw, circle, cross, minimum width=1 cm, fill=white] (323) at (9, -5.9) {};
		\node [style=none] (324) at (8.75, -8.25) {};
		\node [style=none] (326) at (8.75, -8.625) {};
		\node [style=none] (327) at (9, -8.45) {};
		\node [style=none] (328) at (8, -9.375) {};
		\node [style=none] (329) at (8, -9) {};
		\node [style=none] (334) at (8, -6.75) {};
		\node [style=none] (335) at (-2, -6.925) {};
		\node [style=none] (336) at (9, -6.925) {};
		\node [style=none] (337) at (9, -6.575) {};
		\node [style=none] (338) at (-10, -15) {};
		\node [style=none] (339) at (-10, -19.25) {};
		\node [style=none] (340) at (-2, -15) {};
		\node [style=none] (341) at (-2, -19.25) {};
		\node [style=none] (342) at (-10, -16.175) {};
		\node [style=none] (343) at (-10, -16.425) {};
		\node [style=none] (349) at (-9, -15) {};
		\node [style=none] (350) at (-9, -19.25) {};
		\node [style=none] (351) at (-9, -16.175) {};
		\node [style=none] (352) at (-9, -16.425) {};
		\node [style=none] (358) at (-8, -15) {};
		\node [style=none] (359) at (-8, -19.25) {};
		\node [style=none] (360) at (-8, -16.175) {};
		\node [style=none] (361) at (-8, -16.425) {};
		\node [style=none] (364) at (-8, -16.25) {};
		\node [style=none] (368) at (-7, -15) {};
		\node [style=none] (369) at (-7, -19.25) {};
		\node [style=none] (370) at (-7, -16.175) {};
		\node [style=none] (371) at (-7, -16.425) {};
		\node [style=none] (374) at (-7, -16.25) {};
		\node [style=none] (378) at (-6, -15) {};
		\node [style=none] (379) at (-6, -19.25) {};
		\node [style=none] (380) at (-6, -16.175) {};
		\node [style=none] (381) at (-6, -16.425) {};
		\node [style=none] (384) at (-6, -16.25) {};
		\node [style=none] (388) at (-5, -15) {};
		\node [style=none] (389) at (-5, -19.25) {};
		\node [style=none] (390) at (-5, -16.175) {};
		\node [style=none] (391) at (-5, -16.425) {};
		\node [style=none] (394) at (-5, -16.25) {};
		\node [style=none] (398) at (-4, -15) {};
		\node [style=none] (399) at (-4, -19.25) {};
		\node [style=none] (400) at (-4, -16.175) {};
		\node [style=none] (401) at (-4, -16.425) {};
		\node [style=none] (404) at (-4, -16.25) {};
		\node [style=none] (408) at (-3, -15) {};
		\node [style=none] (409) at (-3, -19.25) {};
		\node [style=none] (410) at (-3, -16.175) {};
		\node [style=none] (417) at (-15, -15) {};
		\node [style=none] (418) at (-15, -19.25) {};
		\node [style=none] (419) at (-15, -15.9) {};
		\node [style=none] (420) at (-15, -16.625) {};
		\node [style=none] (421) at (-15, -17.15) {};
		\node [style=none] (422) at (-15, -18.15) {};
		\node [style=none] (423) at (-15, -16.25) {};
		\node [style=none] (424) at (-15, -17.75) {};
		\node [style=none] (425) at (-15, -17.75) {};
		\node [style=none] (426) at (-15, -18.5) {};
		\node [style=none] (427) at (-14, -15) {};
		\node [style=none] (428) at (-14, -19.25) {};
		\node [style=none] (429) at (-14, -15.9) {};
		\node [style=none] (433) at (-14, -16.825) {};
		\node [style=none] (437) at (-13, -15) {};
		\node [style=none] (438) at (-13, -19.25) {};
		\node [style=none] (439) at (-13, -15.9) {};
		\node [style=none] (446) at (-12, -15) {};
		\node [style=none] (447) at (-12, -19.25) {};
		\node [style=none] (448) at (-12, -16.175) {};
		\node [style=none] (449) at (-12, -16.425) {};
		\node [draw, circle, cross, minimum width=1 cm, fill=white] (455) at (-2, -15.4) {};
		\node [style=none] (460) at (-3, -18.875) {};
		\node [style=none] (466) at (-3, -16.25) {};
		\node [style=none] (467) at (-13, -16.425) {};
		\node [style=none] (468) at (-2, -16.425) {};
		\node [style=none] (469) at (-2, -16.175) {};
		\node [style=none] (470) at (-2, -16.825) {};
		\node [style=none] (471) at (-2, -17.15) {};
		\node [style=none] (472) at (9.5, -15) {};
		\node [style=none] (473) at (9.5, -19.25) {};
		\node [style=none] (474) at (17.75, -15) {};
		\node [style=none] (475) at (17.75, -19.25) {};
		\node [style=none] (476) at (9.5, -16.075) {};
		\node [style=none] (477) at (9.5, -16.425) {};
		\node [style=none] (478) at (9.5, -17.375) {};
		\node [style=none] (479) at (9.5, -18.15) {};
		\node [style=none] (480) at (9.5, -17) {};
		\node [style=none] (481) at (9.5, -17.75) {};
		\node [style=none] (482) at (9.5, -18.5) {};
		\node [style=none] (483) at (10.5, -15) {};
		\node [style=none] (484) at (10.5, -19.25) {};
		\node [style=none] (485) at (10.5, -16.075) {};
		\node [style=none] (486) at (10.5, -16.425) {};
		\node [style=none] (487) at (10.5, -17.375) {};
		\node [style=none] (488) at (10.5, -18.15) {};
		\node [style=none] (489) at (10.5, -17) {};
		\node [style=none] (490) at (10.5, -17.75) {};
		\node [style=none] (491) at (10.5, -18.5) {};
		\node [style=none] (492) at (11.5, -15) {};
		\node [style=none] (493) at (11.5, -19.25) {};
		\node [style=none] (494) at (11.5, -16.075) {};
		\node [style=none] (495) at (11.5, -16.425) {};
		\node [style=none] (496) at (11.5, -17.375) {};
		\node [style=none] (497) at (11.5, -18.15) {};
		\node [style=none] (498) at (11.5, -16.25) {};
		\node [style=none] (499) at (11.5, -17) {};
		\node [style=none] (500) at (11.5, -17.75) {};
		\node [style=none] (501) at (11.5, -18.5) {};
		\node [style=none] (502) at (12.5, -15) {};
		\node [style=none] (503) at (12.5, -19.25) {};
		\node [style=none] (504) at (12.5, -16.075) {};
		\node [style=none] (505) at (12.5, -16.425) {};
		\node [style=none] (506) at (12.5, -17.375) {};
		\node [style=none] (507) at (12.5, -18.15) {};
		\node [style=none] (508) at (12.5, -16.25) {};
		\node [style=none] (509) at (12.5, -17) {};
		\node [style=none] (510) at (12.5, -17.75) {};
		\node [style=none] (511) at (12.5, -18.5) {};
		\node [style=none] (512) at (13.5, -15) {};
		\node [style=none] (513) at (13.5, -19.25) {};
		\node [style=none] (514) at (13.5, -16.075) {};
		\node [style=none] (515) at (13.5, -16.425) {};
		\node [style=none] (516) at (13.5, -17.375) {};
		\node [style=none] (517) at (13.5, -18.15) {};
		\node [style=none] (518) at (13.5, -16.25) {};
		\node [style=none] (519) at (13.5, -17) {};
		\node [style=none] (520) at (13.5, -17.75) {};
		\node [style=none] (521) at (13.5, -18.5) {};
		\node [style=none] (522) at (14.5, -15) {};
		\node [style=none] (523) at (14.5, -19.25) {};
		\node [style=none] (524) at (14.5, -16.075) {};
		\node [style=none] (525) at (14.5, -16.425) {};
		\node [style=none] (526) at (14.5, -17.375) {};
		\node [style=none] (527) at (14.5, -18.15) {};
		\node [style=none] (528) at (14.5, -16.25) {};
		\node [style=none] (529) at (14.5, -17) {};
		\node [style=none] (530) at (14.5, -17.75) {};
		\node [style=none] (531) at (14.5, -18.5) {};
		\node [style=none] (532) at (15.5, -15) {};
		\node [style=none] (533) at (15.5, -19.25) {};
		\node [style=none] (534) at (15.5, -16.075) {};
		\node [style=none] (535) at (15.5, -16.425) {};
		\node [style=none] (536) at (15.5, -17.375) {};
		\node [style=none] (537) at (15.5, -18.15) {};
		\node [style=none] (538) at (15.5, -16.25) {};
		\node [style=none] (539) at (15.5, -17) {};
		\node [style=none] (540) at (15.5, -17.75) {};
		\node [style=none] (541) at (15.5, -18.5) {};
		\node [style=none] (542) at (16.5, -15) {};
		\node [style=none] (543) at (16.5, -19.25) {};
		\node [style=none] (544) at (16.5, -16.075) {};
		\node [style=none] (545) at (16.5, -18.125) {};
		\node [style=none] (546) at (16.5, -18.15) {};
		\node [style=none] (547) at (16.5, -17.75) {};
		\node [style=none] (548) at (16.5, -17.15) {};
		\node [style=none] (549) at (16.5, -17.75) {};
		\node [style=none] (550) at (16.5, -18.5) {};
		\node [style=none] (551) at (4.5, -15) {};
		\node [style=none] (552) at (4.5, -19.25) {};
		\node [style=none] (553) at (4.5, -15.9) {};
		\node [style=none] (554) at (4.5, -16.625) {};
		\node [style=none] (555) at (4.5, -17.375) {};
		\node [style=none] (556) at (4.5, -18.15) {};
		\node [style=none] (557) at (4.5, -16.25) {};
		\node [style=none] (558) at (4.5, -17.75) {};
		\node [style=none] (559) at (4.5, -17.75) {};
		\node [style=none] (560) at (4.5, -18.5) {};
		\node [style=none] (561) at (5.5, -15) {};
		\node [style=none] (562) at (5.5, -19.25) {};
		\node [style=none] (563) at (5.5, -15.9) {};
		\node [style=none] (564) at (5.5, -18.125) {};
		\node [style=none] (565) at (5.5, -16.75) {};
		\node [style=none] (566) at (5.5, -18.15) {};
		\node [style=none] (567) at (5.5, -16.25) {};
		\node [style=none] (568) at (5.5, -17.75) {};
		\node [style=none] (569) at (5.5, -17.75) {};
		\node [style=none] (570) at (5.5, -18.5) {};
		\node [style=none] (571) at (6.5, -15) {};
		\node [style=none] (572) at (6.5, -19.25) {};
		\node [style=none] (573) at (6.5, -15.9) {};
		\node [style=none] (574) at (6.5, -18.125) {};
		\node [style=none] (575) at (6.5, -17.375) {};
		\node [style=none] (576) at (6.5, -18.15) {};
		\node [style=none] (577) at (6.5, -17) {};
		\node [style=none] (578) at (6.5, -17.75) {};
		\node [style=none] (579) at (6.5, -18.5) {};
		\node [style=none] (580) at (7.5, -15) {};
		\node [style=none] (581) at (7.5, -19.25) {};
		\node [style=none] (582) at (7.5, -16.075) {};
		\node [style=none] (583) at (7.5, -16.425) {};
		\node [style=none] (584) at (7.5, -17.375) {};
		\node [style=none] (585) at (7.5, -18.15) {};
		\node [style=none] (586) at (7.5, -17) {};
		\node [style=none] (587) at (7.5, -17.75) {};
		\node [style=none] (588) at (7.5, -18.5) {};
		\node [style=none] (591) at (17.775, -16.775) {};
		\node [style=none] (593) at (16.5, -18.875) {};
		\node [style=none] (594) at (16.5, -18.5) {};
		\node [style=none] (596) at (16.5, -16.25) {};
		\node [style=none] (597) at (6.5, -16.425) {};
		\node [style=none] (598) at (17.75, -16.425) {};
		\node [style=none] (599) at (17.775, -16.075) {};
		\node [style=none] (600) at (17.5, -15) {};
		\node [style=none] (601) at (17.5, -19.25) {};
		\node [style=none] (602) at (18, -15) {};
		\node [style=none] (603) at (18, -19.25) {};
		\node [style=none] (604) at (17.75, -17.15) {};
		\node [style=none] (605) at (17.75, -14) {\huge$O8^*$};
		\node [style=none] (606) at (-2, -14) {\huge$O8^-$};
		\node [style=none] (607) at (9, -4.5) {\huge$O8^-$};
		\node [style=none] (608) at (9, 3) {\huge$O8^-$};
		\node [style=none] (609) at (1, -25.25) {};
		\node [style=none] (610) at (1, -29.5) {};
		\node [style=none] (611) at (9, -25.25) {};
		\node [style=none] (612) at (9, -29.5) {};
		\node [style=none] (615) at (2, -25.25) {};
		\node [style=none] (616) at (2, -29.5) {};
		\node [style=none] (619) at (3, -25.25) {};
		\node [style=none] (620) at (3, -29.5) {};
		\node [style=none] (624) at (4, -25.25) {};
		\node [style=none] (625) at (4, -29.5) {};
		\node [style=none] (629) at (5, -25.25) {};
		\node [style=none] (630) at (5, -29.5) {};
		\node [style=none] (634) at (6, -25.25) {};
		\node [style=none] (635) at (6, -29.5) {};
		\node [style=none] (639) at (7, -25.25) {};
		\node [style=none] (640) at (7, -29.5) {};
		\node [style=none] (644) at (8, -25.25) {};
		\node [style=none] (645) at (8, -29.5) {};
		\node [style=none] (647) at (-4, -25.25) {};
		\node [style=none] (648) at (-4, -29.5) {};
		\node [style=none] (649) at (-4, -26.275) {};
		\node [style=none] (650) at (-4, -26.875) {};
		\node [style=none] (651) at (-4, -27.275) {};
		\node [style=none] (652) at (-4, -28.4) {};
		\node [style=none] (653) at (-4, -26.625) {};
		\node [style=none] (654) at (-4, -27.825) {};
		\node [style=none] (655) at (-4, -27.45) {};
		\node [style=none] (656) at (-4, -28.75) {};
		\node [style=none] (657) at (-3, -25.25) {};
		\node [style=none] (658) at (-3, -29.5) {};
		\node [style=none] (659) at (-3, -26.275) {};
		\node [style=none] (660) at (-3, -27.125) {};
		\node [style=none] (661) at (-2, -25.25) {};
		\node [style=none] (662) at (-2, -29.5) {};
		\node [style=none] (663) at (-2, -26.275) {};
		\node [style=none] (664) at (-1, -25.25) {};
		\node [style=none] (665) at (-1, -29.5) {};
		\node [style=none] (669) at (8, -29.125) {};
		\node [style=none] (672) at (-2, -26.825) {};
		\node [style=none] (675) at (9, -26.525) {};
		\node [style=none] (676) at (9, -27.4) {};
		\node [style=none] (677) at (9, -24.5) {\huge$O8^-$};
		\node [draw, circle, cross2, minimum width=1cm, color=blue, fill=white] (678) at (0, -6.75) {};
		\node [draw, circle, cross2, minimum width=1 cm, color=blue, fill=white] (679) at (-11, -16.625) {};
		\node [draw, circle, cross2, minimum width=1 cm, color=blue, fill=white] (680) at (8.5, -16.4) {};
		\node [draw, circle, cross3, minimum width=1 cm, color=red, fill=white] (681) at (17.75, -16.425) {};
		\node [draw, circle, cross4, minimum width=1 cm, color=magenta, fill=white] (682) at (0, -26.9) {};
		\node [draw, circle, cross4, minimum width=1 cm, color=magenta, fill=white] (683) at (9, -26.9) {};
		\node [style=none] (684) at (9, -27.1) {};
		\node [style=none] (685) at (9, -26.825) {};
		\node [style=none] (686) at (-1, -26.525) {};
		\node [style=none] (687) at (-1, -27.425) {};
		\node [style=none] (689) at (-1, -27.125) {};
		\node [style=none] (690) at (-1, -26.825) {};
		\node [style=none] (691) at (2.5, -3) {};
		\node [style=none] (692) at (2.5, -4.75) {};
		\node [style=none] (693) at (-2.25, -10.75) {};
		\node [style=none] (694) at (-5.5, -13.5) {};
		\node [style=none] (695) at (8.75, -13.75) {};
		\node [style=none] (696) at (5.25, -11) {};
		\node [style=none] (697) at (-5.25, -20.5) {};
		\node [style=none] (698) at (9, -20.5) {};
		\node [style=none] (699) at (-0.75, -24.25) {};
		\node [style=none] (700) at (5.25, -24.25) {};
		\node [style=none] (701) at (-5, 2.75) {\Huge(1)};
		\node [style=none] (702) at (-5, -4.75) {\Huge(2)};
		\node [style=none] (703) at (-15.75, -14) {\Huge(3)};
		\node [style=none] (704) at (4, -14) {\Huge(4)};
		\node [style=none] (705) at (-4.75, -24.5) {\Huge(5)};
		\node [style=none] (706) at (3.375, -3.75) {\Huge (a)};
		\node [style=none] (707) at (-4.5, -11.5) {\Huge(b)};
		\node [style=none] (708) at (7.5, -11.75) {\Huge(c)};
		\node [style=none] (709) at (-3.75, -22.75) {\Huge(d)};
		\node [style=none] (710) at (7.5, -22.75) {\Huge(e)};
		\node [style=none] (711) at (11.75, 0) {$\{1\}$};
		\node [style=purplee] (712) at (10.75, -8) {};
		\node [style=purpleesquare] (713) at (10.75, -6.5) {};
		\node [style=none] (714) at (10.75, -8.5) {$\mathrm{SU}(2)$};
		\node [style=none] (715) at (10.75, -6) {10};
		\node [style=purplee] (716) at (-0.5, -18) {};
		\node [style=purpleesquare] (717) at (-0.5, -16.5) {};
		\node [style=none] (718) at (-0.5, -18.5) {$\mathrm{Sp}(2)$};
		\node [style=none] (719) at (-0.5, -16) {12};
		\node [style=purplee] (720) at (19.5, -17) {};
		\node [style=purpleesquare] (721) at (19.5, -15.5) {};
		\node [style=none] (722) at (19.5, -17.5) {$\mathrm{SU}(3)$};
		\node [style=none] (723) at (19.5, -15) {12};
		\node [style=purplee] (724) at (11, -27.75) {};
		\node [style=purpleesquare] (725) at (11, -26.5) {};
		\node [style=none] (726) at (11.75, -27.75) {$\mathrm{SU}(4)$};
		\node [style=none] (727) at (11, -26) {12};
		\node [style=none] (728) at (11, -28.75) {$\Lambda^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style=new edge style 1] (22.center) to (23.center);
		\draw (80.center) to (81.center);
		\draw (90.center) to (91.center);
		\draw (100.center) to (101.center);
		\draw (110.center) to (111.center);
		\draw (120.center) to (121.center);
		\draw (130.center) to (131.center);
		\draw (140.center) to (141.center);
		\draw (150.center) to (151.center);
		\draw (160.center) to (161.center);
		\draw (170.center) to (171.center);
		\draw (157.center) to (167.center);
		\draw (163.center) to (173.center);
		\draw (164.center) to (174.center);
		\draw (180.center) to (181.center);
		\draw (176.center) to (186.center);
		\draw (177.center) to (187.center);
		\draw (178.center) to (188.center);
		\draw (182.center) to (32.center);
		\draw (183.center) to (33.center);
		\draw (184.center) to (34.center);
		\draw (185.center) to (35.center);
		\draw (76.center) to (86.center);
		\draw (77.center) to (87.center);
		\draw (78.center) to (88.center);
		\draw (79.center) to (89.center);
		\draw (85.center) to (95.center);
		\draw (84.center) to (94.center);
		\draw (83.center) to (93.center);
		\draw (82.center) to (92.center);
		\draw (96.center) to (106.center);
		\draw (97.center) to (107.center);
		\draw (98.center) to (108.center);
		\draw (99.center) to (109.center);
		\draw (105.center) to (115.center);
		\draw (104.center) to (114.center);
		\draw (103.center) to (113.center);
		\draw (102.center) to (112.center);
		\draw (116.center) to (126.center);
		\draw (117.center) to (127.center);
		\draw (118.center) to (128.center);
		\draw (119.center) to (129.center);
		\draw (122.center) to (132.center);
		\draw (123.center) to (133.center);
		\draw (124.center) to (134.center);
		\draw (125.center) to (135.center);
		\draw (139.center) to (149.center);
		\draw (138.center) to (148.center);
		\draw (137.center) to (147.center);
		\draw (146.center) to (191.center);
		\draw (143.center) to (193.center);
		\draw [bend left=45] (191.center) to (194.center);
		\draw [bend right=315] (194.center) to (193.center);
		\draw (196.center) to (197.center);
		\draw (195.center) to (198.center);
		\draw [bend left=45] (197.center) to (199.center);
		\draw [bend right=315] (199.center) to (198.center);
		\draw (136.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw [style=new edge style 1] (204.center) to (205.center);
		\draw (214.center) to (215.center);
		\draw (224.center) to (225.center);
		\draw (234.center) to (235.center);
		\draw (244.center) to (245.center);
		\draw (254.center) to (255.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (275.center);
		\draw (283.center) to (284.center);
		\draw (293.center) to (294.center);
		\draw (303.center) to (304.center);
		\draw (290.center) to (300.center);
		\draw (296.center) to (306.center);
		\draw (297.center) to (307.center);
		\draw (313.center) to (314.center);
		\draw (310.center) to (320.center);
		\draw (311.center) to (321.center);
		\draw (317.center) to (208.center);
		\draw (318.center) to (209.center);
		\draw (212.center) to (222.center);
		\draw (213.center) to (223.center);
		\draw (219.center) to (229.center);
		\draw (218.center) to (228.center);
		\draw (232.center) to (242.center);
		\draw (233.center) to (243.center);
		\draw (239.center) to (249.center);
		\draw (238.center) to (248.center);
		\draw (252.center) to (262.center);
		\draw (253.center) to (263.center);
		\draw (258.center) to (268.center);
		\draw (259.center) to (269.center);
		\draw (273.center) to (282.center);
		\draw (272.center) to (281.center);
		\draw (279.center) to (324.center);
		\draw (277.center) to (326.center);
		\draw [bend left=45] (324.center) to (327.center);
		\draw [bend right=315] (327.center) to (326.center);
		\draw [style=bluee] (335.center) to (316.center);
		\draw [style=bluee] (316.center) to (207.center);
		\draw [style=bluee] (315.center) to (206.center);
		\draw [style=bluee] (206.center) to (276.center);
		\draw [style=bluee] (276.center) to (337.center);
		\draw [style=bluee] (207.center) to (336.center);
		\draw (338.center) to (339.center);
		\draw [style=new edge style 1] (340.center) to (341.center);
		\draw (349.center) to (350.center);
		\draw (358.center) to (359.center);
		\draw (368.center) to (369.center);
		\draw (378.center) to (379.center);
		\draw (388.center) to (389.center);
		\draw (398.center) to (399.center);
		\draw (408.center) to (409.center);
		\draw (417.center) to (418.center);
		\draw (427.center) to (428.center);
		\draw (437.center) to (438.center);
		\draw (446.center) to (447.center);
		\draw [style=bluee] (467.center) to (449.center);
		\draw [style=bluee] (449.center) to (343.center);
		\draw [style=bluee] (448.center) to (342.center);
		\draw [style=bluee] (342.center) to (410.center);
		\draw [style=bluee] (410.center) to (469.center);
		\draw [style=bluee] (343.center) to (468.center);
		\draw [style=rede] (433.center) to (470.center);
		\draw [style=rede] (471.center) to (421.center);
		\draw (472.center) to (473.center);
		\draw (483.center) to (484.center);
		\draw (492.center) to (493.center);
		\draw (502.center) to (503.center);
		\draw (512.center) to (513.center);
		\draw (522.center) to (523.center);
		\draw (532.center) to (533.center);
		\draw (542.center) to (543.center);
		\draw (551.center) to (552.center);
		\draw (561.center) to (562.center);
		\draw (571.center) to (572.center);
		\draw (558.center) to (568.center);
		\draw (564.center) to (574.center);
		\draw (580.center) to (581.center);
		\draw (578.center) to (587.center);
		\draw (585.center) to (479.center);
		\draw (482.center) to (491.center);
		\draw (488.center) to (497.center);
		\draw (501.center) to (511.center);
		\draw (507.center) to (517.center);
		\draw (521.center) to (531.center);
		\draw (527.center) to (537.center);
		\draw (541.center) to (550.center);
		\draw [style=bluee] (597.center) to (583.center);
		\draw [style=bluee] (583.center) to (477.center);
		\draw [style=bluee] (582.center) to (476.center);
		\draw [style=bluee] (476.center) to (544.center);
		\draw [style=bluee] (544.center) to (599.center);
		\draw [style=bluee] (477.center) to (598.center);
		\draw [style=rede] (565.center) to (591.center);
		\draw [style=rede] (548.center) to (604.center);
		\draw [dotted] (474.center) to (475.center);
		\draw (609.center) to (610.center);
		\draw [style=new edge style 1] (611.center) to (612.center);
		\draw (615.center) to (616.center);
		\draw (619.center) to (620.center);
		\draw (624.center) to (625.center);
		\draw (629.center) to (630.center);
		\draw (634.center) to (635.center);
		\draw (639.center) to (640.center);
		\draw (644.center) to (645.center);
		\draw (647.center) to (648.center);
		\draw (657.center) to (658.center);
		\draw (661.center) to (662.center);
		\draw (664.center) to (665.center);
		\draw [style=magentae] (686.center) to (675.center);
		\draw [style=magentae] (685.center) to (690.center);
		\draw [style=magentae] (689.center) to (684.center);
		\draw [style=magentae] (676.center) to (687.center);
		\draw [style=magentae] (690.center) to (672.center);
		\draw [style=magentae] (689.center) to (660.center);
		\draw [style=magentae] (687.center) to (655.center);
		\draw [style=->] (691.center) to (692.center);
		\draw [style=->] (693.center) to (694.center);
		\draw [style=->] (696.center) to (695.center);
		\draw [style=->] (697.center) to (699.center);
		\draw [style=->] (698.center) to (700.center);
		\draw [style=rede] (602.center) to (603.center);
		\draw [style=rede] (601.center) to (600.center);
		\draw [style=purpleline] (712) to (713);
		\draw [style=purpleline] (716) to (717);
		\draw [style=purpleline] (720) to (721);
		\draw [style=purpleline] (724) to (725);
		\draw [style=purpleline, in=-120, out=-60, loop] (724) to ();
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge1] (0) at (-4, 4) {};
		\node [style=gauge1] (1) at (-3, 4) {};
		\node [style=gauge1] (2) at (-2, 4) {};
		\node [style=gauge1] (3) at (-1, 4) {};
		\node [style=gauge1] (4) at (0, 4) {};
		\node [style=gauge1] (5) at (1, 4) {};
		\node [style=gauge1] (6) at (2, 4) {};
		\node [style=gauge1] (8) at (3, 4) {};
		\node [style=gauge1] (9) at (4, 4) {};
		\node [style=gauge1] (10) at (5, 4) {};
		\node [style=gauge1] (11) at (6, 4) {};
		\node [style=gauge1] (12) at (7, 4) {};
		\node [style=gauge1] (13) at (-1, 5.25) {};
		\node [style=gauge1] (14) at (5, 5.25) {};
		\node [style=none] (15) at (-4, 3.5) {$1$};
		\node [style=none] (16) at (-3, 3.5) {2};
		\node [style=none] (17) at (-2, 3.5) {3};
		\node [style=none] (18) at (-1, 3.5) {4};
		\node [style=none] (19) at (0, 3.5) {4};
		\node [style=none] (20) at (1, 3.5) {4};
		\node [style=none] (21) at (1, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
		\node [style=none] (23) at (1, 3.5) {};
		\node [style=none] (24) at (2, 3.5) {4};
		\node [style=none] (26) at (3, 3.5) {4};
		\node [style=none] (27) at (4, 3.5) {4};
		\node [style=none] (28) at (5, 3.5) {4};
		\node [style=none] (29) at (6, 3.5) {2};
		\node [style=none] (30) at (7, 3.5) {1};
		\node [style=none] (31) at (5, 5.75) {2};
		\node [style=none] (32) at (-1, 5.75) {1};
		\node [style=none] (33) at (2.5, 2.25) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=gauge1] (37) at (5, 0.25) {};
		\node [style=gauge1] (38) at (5.75, 1) {};
		\node [style=gauge1] (39) at (6.75, 1) {};
		\node [style=gauge1] (40) at (7.75, 1) {};
		\node [style=gauge1] (42) at (8.75, 1) {};
		\node [style=gauge1] (43) at (9.75, 1) {};
		\node [style=gauge1] (44) at (10.75, 1) {};
		\node [style=gauge1] (45) at (11.75, 1) {};
		\node [style=gauge1] (46) at (12.75, 0.25) {};
		\node [style=gauge1] (48) at (5, 1.75) {};
		\node [style=gauge1] (49) at (12.75, 1.75) {};
		\node [style=none] (52) at (5, -0.25) {1};
		\node [style=none] (53) at (5.75, 0.5) {2};
		\node [style=none] (54) at (6.75, 0.5) {2};
		\node [style=none] (60) at (8.75, 0.5) {2};
		\node [style=none] (61) at (9.75, 0.5) {2};
		\node [style=none] (62) at (10.75, 0.5) {2};
		\node [style=none] (63) at (11.75, 0.5) {2};
		\node [style=none] (64) at (12.75, -0.25) {1};
		\node [style=none] (66) at (12.75, 2.25) {1};
		\node [style=none] (67) at (5, 2.25) {1};
		\node [style=none] (81) at (7.75, 0.5) {2};
		\node [style=gauge1] (82) at (-3, -4.5) {};
		\node [style=gauge1] (83) at (-2, -4.5) {};
		\node [style=gauge1] (84) at (-1, -4.5) {};
		\node [style=gauge1] (85) at (0, -4.5) {};
		\node [style=gauge1] (86) at (1, -4.5) {};
		\node [style=gauge1] (88) at (2, -4.5) {};
		\node [style=gauge1] (89) at (3, -4.5) {};
		\node [style=gauge1] (90) at (4, -4.5) {};
		\node [style=gauge1] (91) at (5, -4.5) {};
		\node [style=gauge1] (92) at (6, -4.5) {};
		\node [style=gauge1] (93) at (6, -3.75) {};
		\node [style=gauge1] (96) at (7, -4.5) {};
		\node [style=none] (97) at (-3, -5) {1};
		\node [style=none] (98) at (-2, -5) {2};
		\node [style=none] (99) at (-1, -5) {2};
		\node [style=none] (100) at (0, -5) {2};
		\node [style=none] (101) at (1, -5) {2};
		\node [style=none] (106) at (2, -5) {2};
		\node [style=none] (107) at (3, -5) {2};
		\node [style=none] (108) at (4, -5) {2};
		\node [style=none] (109) at (5, -5) {2};
		\node [style=none] (110) at (6, -5) {2};
		\node [style=none] (111) at (5.5, -3.75) {1};
		\node [style=none] (113) at (7, -5) {1};
		\node [style=bluey] (114) at (4.25, -2.5) {};
		\node [style=none] (115) at (4.25, -2) {1};
		\node [style=none] (117) at (8, -5) {1};
		\node [style=none] (119) at (0, -6) {};
		\node [style=none] (120) at (-3.25, -11.5) {};
		\node [style=none] (121) at (3, -6) {};
		\node [style=none] (122) at (6.25, -11.5) {};
		\node [style=gauge1] (124) at (-13.5, -9.75) {};
		\node [style=gauge1] (125) at (-12.5, -9) {};
		\node [style=gauge1] (126) at (-11.5, -9) {};
		\node [style=gauge1] (127) at (-10.5, -9) {};
		\node [style=gauge1] (128) at (-9.5, -9) {};
		\node [style=gauge1] (129) at (-8.5, -9) {};
		\node [style=gauge1] (130) at (-7.5, -9) {};
		\node [style=gauge1] (132) at (-6.5, -9) {};
		\node [style=gauge1] (133) at (-5.5, -9) {};
		\node [style=gauge1] (134) at (-4.5, -9) {};
		\node [style=gauge1] (135) at (-3.5, -9.75) {};
		\node [style=gauge1] (136) at (-3.5, -8) {};
		\node [style=none] (137) at (-13.5, -10.25) {1};
		\node [style=none] (138) at (-12.5, -9.5) {2};
		\node [style=none] (139) at (-11.5, -9.5) {2};
		\node [style=none] (140) at (-10.5, -9.5) {2};
		\node [style=none] (141) at (-9.5, -9.5) {2};
		\node [style=none] (142) at (-8.5, -9.5) {2};
		\node [style=none] (143) at (-7.5, -9.5) {2};
		\node [style=none] (145) at (-6.5, -9.5) {2};
		\node [style=none] (146) at (-5.5, -9.5) {2};
		\node [style=none] (147) at (-4.5, -9.5) {2};
		\node [style=none] (148) at (-3.5, -10.25) {1};
		\node [style=none] (149) at (-3.5, -7.5) {1};
		\node [style=gauge1] (150) at (-13.5, -8) {};
		\node [style=none] (151) at (-13.5, -7.5) {1};
		\node [style=bluey] (153) at (5, 1.75) {};
		\node [style=bluey] (154) at (5.75, 1) {};
		\node [style=bluey] (155) at (5, 0.25) {};
		\node [style=bluey] (156) at (6.75, 1) {};
		\node [style=bluey] (157) at (7.75, 1) {};
		\node [style=bluey] (159) at (8.75, 1) {};
		\node [style=bluey] (160) at (9.75, 1) {};
		\node [style=bluey] (161) at (10.75, 1) {};
		\node [style=bluey] (162) at (11.75, 1) {};
		\node [style=bluey] (163) at (12.75, 1.75) {};
		\node [style=bluey] (164) at (12.75, 0.25) {};
		\node [style=gauge1] (165) at (8, -4.5) {};
		\node [style=bluey] (166) at (-13.5, -8) {};
		\node [style=redgauge] (167) at (-13.5, -9.75) {};
		\node [style=redgauge] (168) at (-12.5, -9) {};
		\node [style=redgauge] (169) at (-11.5, -9) {};
		\node [style=redgauge] (170) at (-10.5, -9) {};
		\node [style=redgauge] (171) at (-9.5, -9) {};
		\node [style=redgauge] (172) at (-8.5, -9) {};
		\node [style=redgauge] (173) at (-7.5, -9) {};
		\node [style=redgauge] (175) at (-6.5, -9) {};
		\node [style=redgauge] (176) at (-5.5, -9) {};
		\node [style=redgauge] (177) at (-4.5, -9) {};
		\node [style=redgauge] (178) at (-3.5, -8) {};
		\node [style=redgauge] (179) at (-3.5, -9.75) {};
		\node [style=gauge1] (180) at (13, -8.25) {};
		\node [style=gauge1] (181) at (7.975, -10) {};
		\node [style=gauge1] (182) at (8.975, -10) {};
		\node [style=gauge1] (183) at (9.975, -10) {};
		\node [style=gauge1] (184) at (10.975, -10) {};
		\node [style=gauge1] (185) at (11.975, -10) {};
		\node [style=gauge1] (186) at (12.975, -10) {};
		\node [style=gauge1] (187) at (13.975, -10) {};
		\node [style=gauge1] (188) at (14.975, -10) {};
		\node [style=gauge1] (189) at (15.975, -10) {};
		\node [style=gauge1] (190) at (16.975, -10) {};
		\node [style=gauge1] (191) at (17.975, -10) {};
		\node [style=none] (193) at (13, -7.75) {1};
		\node [style=none] (194) at (7.975, -10.5) {1};
		\node [style=none] (195) at (8.975, -10.5) {1};
		\node [style=none] (196) at (9.975, -10.5) {1};
		\node [style=none] (197) at (10.975, -10.5) {1};
		\node [style=none] (198) at (11.975, -10.5) {1};
		\node [style=none] (199) at (12.975, -10.5) {1};
		\node [style=none] (200) at (13.975, -10.5) {1};
		\node [style=none] (201) at (14.975, -10.5) {1};
		\node [style=none] (202) at (15.975, -10.5) {1};
		\node [style=none] (203) at (16.975, -10.5) {1};
		\node [style=none] (204) at (17.975, -10.5) {1};
		\node [style=redgauge] (210) at (7.975, -10) {};
		\node [style=redgauge] (211) at (8.975, -10) {};
		\node [style=redgauge] (212) at (9.975, -10) {};
		\node [style=redgauge] (213) at (10.975, -10) {};
		\node [style=redgauge] (214) at (11.975, -10) {};
		\node [style=redgauge] (215) at (12.975, -10) {};
		\node [style=redgauge] (216) at (13.975, -10) {};
		\node [style=redgauge] (217) at (14.975, -10) {};
		\node [style=redgauge] (218) at (15.975, -10) {};
		\node [style=redgauge] (219) at (16.975, -10) {};
		\node [style=redgauge] (221) at (17.975, -10) {};
		\node [style=bluey] (223) at (13, -8.25) {};
		\node [style=gauge1] (224) at (7.5, -12.25) {};
		\node [style=gauge1] (225) at (2.475, -14) {};
		\node [style=gauge1] (226) at (3.475, -14) {};
		\node [style=gauge1] (227) at (4.475, -14) {};
		\node [style=gauge1] (228) at (5.475, -14) {};
		\node [style=gauge1] (229) at (6.475, -14) {};
		\node [style=gauge1] (230) at (7.475, -14) {};
		\node [style=gauge1] (231) at (8.475, -14) {};
		\node [style=gauge1] (232) at (9.475, -14) {};
		\node [style=gauge1] (233) at (10.475, -14) {};
		\node [style=gauge1] (234) at (11.475, -14) {};
		\node [style=gauge1] (235) at (12.475, -14) {};
		\node [style=none] (236) at (7.5, -11.75) {1};
		\node [style=none] (237) at (2.475, -14.5) {1};
		\node [style=none] (238) at (3.475, -14.5) {1};
		\node [style=none] (239) at (4.475, -14.5) {1};
		\node [style=none] (240) at (5.475, -14.5) {1};
		\node [style=none] (241) at (6.475, -14.5) {1};
		\node [style=none] (242) at (7.475, -14.5) {1};
		\node [style=none] (243) at (8.475, -14.5) {1};
		\node [style=none] (244) at (9.475, -14.5) {1};
		\node [style=none] (245) at (10.475, -14.5) {1};
		\node [style=none] (246) at (11.475, -14.5) {1};
		\node [style=none] (247) at (12.475, -14.5) {1};
		\node [style=gauge1] (248) at (-6.25, -14) {};
		\node [style=gauge1] (249) at (-4.5, -14) {};
		\node [style=none] (250) at (-6.175, -13.875) {};
		\node [style=none] (251) at (-6.175, -14.15) {};
		\node [style=none] (252) at (-4.575, -13.875) {};
		\node [style=none] (253) at (-4.575, -14.15) {};
		\node [style=none] (254) at (-3.5, -15) {};
		\node [style=none] (255) at (6.25, -15.25) {};
		\node [style=none] (256) at (3.5, -21.25) {};
		\node [style=none] (257) at (-0.5, -21.25) {};
		\node [style=none] (258) at (1.25, -22.25) {$1$};
		\node [style=magentagauge] (259) at (7.5, -12.25) {};
		\node [style=magentagauge] (260) at (-4.5, -14) {};
		\node [style=none] (262) at (-6.25, -14.5) {1};
		\node [style=none] (263) at (-4.5, -14.5) {1};
		\node [style=none] (264) at (5.75, -8.75) {};
		\node [style=none] (265) at (6.75, -8.75) {};
		\node [style=magentagauge] (266) at (1.25, -21.75) {};
		\node [style=none] (267) at (-14.775, -9) {};
		\node [style=none] (268) at (-13.775, -9) {};
		\node [style=none] (269) at (3.725, 1) {};
		\node [style=none] (270) at (4.725, 1) {};
		\node [style=none] (271) at (1.5, 0.75) {\Huge (a)};
		\node [style=none] (272) at (-2.25, -7.75) {\Huge (b)};
		\node [style=none] (273) at (5.25, -7.75) {\Huge (c)};
		\node [style=none] (274) at (-3, -18.5) {\Huge (d)};
		\node [style=none] (275) at (5.75, -18.75) {\Huge (e)};
		\node [style=none] (276) at (-3, 6.75) {\Huge (1)};
		\node [style=none] (277) at (-3, -1.75) {\Huge (2)};
		\node [style=none] (278) at (-7.5, -12.75) {\Huge (3)};
		\node [style=none] (279) at (3, -12.75) {\Huge (4)};
		\node [style=none] (280) at (1.25, -20.5) {\Huge (5)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (13) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [style=->] (33.center) to (34.center);
		\draw (49) to (45);
		\draw (48) to (38);
		\draw (37) to (38);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (96) to (92);
		\draw (82) to (83);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (85) to (86);
		\draw (88) to (89);
		\draw (89) to (90);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (114) to (83);
		\draw [style=->] (119.center) to (120.center);
		\draw [style=->] (121.center) to (122.center);
		\draw (136) to (134);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (129) to (130);
		\draw (132) to (133);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (150) to (125);
		\draw (180) to (181);
		\draw (181) to (182);
		\draw (182) to (183);
		\draw (183) to (184);
		\draw (184) to (185);
		\draw (185) to (186);
		\draw (186) to (187);
		\draw (187) to (188);
		\draw (188) to (189);
		\draw (189) to (190);
		\draw (190) to (191);
		\draw (223) to (221);
		\draw (224) to (225);
		\draw (225) to (226);
		\draw (226) to (227);
		\draw (227) to (228);
		\draw (228) to (229);
		\draw (229) to (230);
		\draw (230) to (231);
		\draw (231) to (232);
		\draw (232) to (233);
		\draw (233) to (234);
		\draw (234) to (235);
		\draw (224) to (235);
		\draw [style=->] (255.center) to (256.center);
		\draw [style=->] (254.center) to (257.center);
		\draw (252.center) to (250.center);
		\draw (251.center) to (253.center);
		\draw (264.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (270.center);
		\draw (6) to (8);
		\draw (157) to (159);
		\draw (86) to (88);
		\draw (96) to (165);
		\draw (114) to (165);
		\draw (173) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{| m{1cm} |m{6.8cm}| m{3cm} |}
		\hline
		Phase & Quiver & Hasse diagram  \\ \hline
		I &  $\underbrace{\node{}1-\dots -\overset{\overset{\displaystyle\overset 1 \circ\xlongequal{N_c - \frac{N_f}{2}+|k|}\overset 1 \circ}{\diagup~~~~~~~~~~~~~~~~~~\diagdown}}{\node{}{\frac{N_f}{2}-|k|}-~~~~\dots~~~~-\node{}{\frac{N_f}{2}-|k|}}-\dots-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$A_{N_c-\frac{N_f}{2} +|k|-1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{2|k|+1}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{2|k|+3}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		\\ \hline
		II &  $~\underbrace{\node{}1-\dots -\overset{\overset{\displaystyle\overset 1 \circ\xlongequal{2N_c - N_f}\overset 1 \circ}{\diagup~~~~~~~~~~~~~~~\diagdown}}{\node{}{N_f-N_c}-~~\dots~~-\node{}{N_f-N_c}}-\dots-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$\;\;\;\;A_{2N_c-N_f-1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+1}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+3}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		  \\ \hline
	\end{tabular}
\begin{tabular}{| m{3cm} |m{5.8cm}| m{2.8cm} |}
		\hline
		Phase & Quiver & Hasse diagram  \\ \hline
		III ($N_f$ even) &  $~~~~~\underbrace{\node{}1-\node{}2-\dots-\node{\overset{\displaystyle \overset{1}{\circ}}{\parallel}}{\frac{N_f }2}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		 \node at (0,-2.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$a_{1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{3}$}] {} (3)
		(4) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (5);
	         \end{tikzpicture}
		  \\ \hline
		III ($N_f$ odd) & $\underbrace{\node{}1-\node{}2-\dots -\overset{\overset{\displaystyle\overset 1 \circ}{\diagup~~\diagdown}}{\node{}{\frac{N_f-1}2}-\node{}{\frac{N_f-1}2}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		 \node at (0,-2.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$a_{2}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{4}$}] {} (3)
		(4) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (5);
	         \end{tikzpicture}
		 \\ \hline
	\end{tabular}
\begin{tabular}{| m{1cm} |m{6.7cm}| m{3cm} |}
		\hline
		Phase & Quiver & Hasse diagram
		\\ \hline
		I & $~~~~~~\underbrace{\node{}1-\dots -\overset{\overset{\displaystyle\overset 1 \circ\xlongequal{N_c - \frac{N_f}{2}+\frac 1 2}\overset 1 \circ}{\diagdown~~~~~~~~~~~\diagup}}{\node{}{\frac{N_f-1}{2}}-\node{}{\frac{N_f-1}{2}}}-\dots-\node{}1}_{N_f - 1}$  &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$\;A_{N_c-\frac{N_f+1}{2}}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{2}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{4}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		  \\ \hline
		II & $~\underbrace{\node{}1-\dots -\overset{\overset{\displaystyle\overset 1 \circ\xlongequal{2N_c - N_f}\overset 1 \circ}{\diagup~~~~~~~~~~~~~~~\diagdown}}{\node{}{N_f-N_c}-~~\dots~~-\node{}{N_f-N_c}}-\dots-\node{}1}_{N_f - 1}$  &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$A_{2N_c-N_f-1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+1}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+3}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		  \\ \hline
	\end{tabular}
\begin{tabular}{| m{1cm} |m{6.7cm}| m{3cm} |m{3cm} |}
		\hline
		Phase & Quiver & Hasse diagram, $N_c \neq \frac{N_f+2}{2}$ & Hasse diagram, $N_c = \frac{N_f+2}{2}$  \\ \hline
		I &  $~~~\underbrace{\node{}1-\node{}2-\dots -\node{\overset{\displaystyle\overset{1}{\circ}\xlongequal{N_c - \frac{N_f}{2}}\overset{1}{\circ}}{\diagdown~~~~~~\diagup}}{\frac{N_f}{2}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		\node [hasse] (7) [below of=6] {};
		 \node at (0,-4.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$A_{N_c-\frac{N_f}{2}-1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{1}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{3}$}] {} (4)
		(4) edge [] node[label=left:\footnotesize{$a_{5}$}] {} (5)
		(6) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (7);
	         \end{tikzpicture}
	         &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node (2a) [below of=1] {};
		\node [hasse] (2) [below of=2a] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-4.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$a_2$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{3}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{5}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$\;\;\;a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		 \\ \hline
		II &  $~\underbrace{\node{}1-\dots -\overset{\overset{\displaystyle\overset 1 \circ\xlongequal{2N_c - N_f}\overset 1 \circ}{\diagup~~~~~~~~~~~~~~~\diagdown}}{\node{}{N_f-N_c}-~~\dots~~-\node{}{N_f-N_c}}-\dots-\node{}1}_{N_f - 1}$ & \multicolumn{2}{c|}{
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$\;A_{2N_c-N_f-1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+1}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{2N_c-N_f+3}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}}
		 \\ \hline
	\end{tabular}
\begin{tabular}{| m{2.3cm} |m{7.1cm}| m{3cm} |}
		\hline
		Phase & Quiver & Hasse diagram \\ \hline
		I & $\underbrace{\node{}1-\dots -\overset{\overset{\overset{\overset{\displaystyle \overset 1 \circ}{\diagup~~~\diagdown}}{\displaystyle\overset 1 \circ\xlongequal{2|k|-1}\overset 1 \circ}}{\diagup~~~~~~~~~~~~~~~~~~~\diagdown}}{\node{}{\frac{N_f}2-|k|}-~~~~~\dots~~~~~-\node{}{\frac{N_f}2-|k|}}-\dots-\node{}1}_{N_f - 1}$ &
      \begin{tikzpicture}[node distance=20pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-0.7,-0.5) [hasse] (1a) [] {};
		\node at (0,-0.5) [] (1b) [label=right:\footnotesize{$ $}] {};
		\node at (0.7,-0.5) [] (1c) [] {};
		\node  (2a) [below of=1a] {};
		\node (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node [hasse] (3a) [below of=2a] {};
		\node (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node (4a) [below of=3a] {};
		\node [hasse] (4b)[below of=3b] {};
		\node (4c) [below of=3c] {};
		\node [hasse] (5a) [below of=4a] {};
		\node (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node (6a) [below of=5a] {};
		\node [hasse] (6b) [below of=5b] {};
		\node (6c) [below of=5c] {};
		\node [hasse] (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node (8a) [below of=7a] {};
		\node [hasse] (8b) [below of=7b] {};
	        \node (8c) [below of=7c] {};
	          \node at (-0.4,-4.1)[]{$\vdots$};
		\draw (1a) edge [] node[label=left:\footnotesize{$A_{2|k|-2}$}] {} (3a)
			(3a) edge [] node[label=right:\footnotesize{$a_1$}] {} (4b)
			(4b) edge [] node[label=right:\footnotesize{$a_{2|k|+1}$}] {} (6b)
			(5a) edge [] node[label=above:\footnotesize{$a_{1}$}] {} (6b)
			(3a) edge [] node[label=left:\footnotesize{$a_{2|k|+1}$}] {} (5a)
			(7a) edge [] node[label=below:\footnotesize{$a_{1}$}] {} (8b)
			(7b) edge [] node[label=right:\footnotesize{$a_{N_f-1}$}] {} (8b);
	\end{tikzpicture}
		  \\ \hline
		III ($N_f$ even) & $~~~~~~~~~~\underbrace{\node{}1-\node{}2-\dots -\node{\overset{\displaystyle \overset{\overset{\displaystyle {\circ}\rlap{\,\,$\scriptstyle 1$}}{\parallel}}{\circ}\rlap{\,\,$\scriptstyle 1$}}{\parallel}}{\frac{N_f }2}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
\begin{tikzpicture}[node distance=20pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-0.7,-0.5) [hasse] (1a) [] {};
		\node at (0,-0.5) [] (1b) [label=right:\footnotesize{$ $}] {};
		\node at (0.7,-0.5) [] (1c) [] {};
		\node  (2a) [below of=1a] {};
		\node [hasse] (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node [hasse] (3a) [below of=2a] {};
		\node (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node (4a) [below of=3a] {};
		\node [hasse] (4b)[below of=3b] {};
		\node (4c) [below of=3c] {};
		\node [hasse] (5a) [below of=4a] {};
		\node (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node (6a) [below of=5a] {};
		\node [hasse] (6b) [below of=5b] {};
		\node (6c) [below of=5c] {};
		\node [hasse] (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node (8a) [below of=7a] {};
		\node [hasse] (8b) [below of=7b] {};
	        \node (8c) [below of=7c] {};
	          \node at (-0.4,-4.1)[]{$\vdots$};
		\draw (1a) edge [] node[label=right:\footnotesize{$a_{1}$}] {} (2b)
			(1a) edge [] node[label=left:\footnotesize{$a_{1}$}] {} (3a)
			(2b) edge [] node[label=right:\footnotesize{$a_{1}$}] {} (4b)
			(3a) edge [] node[label=above:\footnotesize{$a_1$}] {} (4b)
			(4b) edge [] node[label=right:\footnotesize{$a_{3}$}] {} (6b)
			(5a) edge [] node[label=above:\footnotesize{$a_{1}$}] {} (6b)
			(3a) edge [] node[label=left:\footnotesize{$\;\;\;\;\;\;a_{3}$}] {} (5a)
			(7a) edge [] node[label=below:\footnotesize{$a_{1}$}] {} (8b)
			(7b) edge [] node[label=right:\footnotesize{$a_{N_f-1}$}] {} (8b);
	\end{tikzpicture}
		 \\ \hline
		III ($N_f$ odd) & $~~~~~\underbrace{\node{}1-\node{}2-\dots -\overset{\overset{\overset{\displaystyle \overset{1}{\circ}}{\parallel}}{\overset{\displaystyle {\color{white} 1} \circ {\scriptstyle 1}}{\diagup~~\diagdown}}}{\node{}{\frac{N_f-1}2}-\node{}{\frac{N_f-1}2}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
\begin{tikzpicture}[node distance=20pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-0.7,-0.5) [hasse] (1a) [] {};
		\node at (0,-0.5) [] (1b) [label=right:\footnotesize{$ $}] {};
		\node at (0.7,-0.5) [] (1c) [] {};
		\node  (2a) [below of=1a] {};
		\node [hasse] (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node [hasse] (3a) [below of=2a] {};
		\node (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node (4a) [below of=3a] {};
		\node [hasse] (4b)[below of=3b] {};
		\node (4c) [below of=3c] {};
		\node [hasse] (5a) [below of=4a] {};
		\node (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node (6a) [below of=5a] {};
		\node [hasse] (6b) [below of=5b] {};
		\node (6c) [below of=5c] {};
		\node [hasse] (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node (8a) [below of=7a] {};
		\node [hasse] (8b) [below of=7b] {};
	        \node (8c) [below of=7c] {};
	          \node at (-0.4,-4.1)[]{$\vdots$};
		\draw (1a) edge [] node[label=right:\footnotesize{$a_{1}$}] {} (2b)
			(1a) edge [] node[label=left:\footnotesize{$\;\;\;\;\;\;a_{2}$}] {} (3a)
			(2b) edge [] node[label=right:\footnotesize{$a_{2}$}] {} (4b)
			(3a) edge [] node[label=above:\footnotesize{$a_1$}] {} (4b)
			(4b) edge [] node[label=right:\footnotesize{$a_{4}$}] {} (6b)
			(5a) edge [] node[label=above:\footnotesize{$a_{1}$}] {} (6b)
			(3a) edge [] node[label=left:\footnotesize{$a_{4}$}] {} (5a)
			(7a) edge [] node[label=below:\footnotesize{$a_{1}$}] {} (8b)
			(7b) edge [] node[label=right:\footnotesize{$a_{N_f-1}$}] {} (8b);
	\end{tikzpicture}
		  \\ \hline
	\end{tabular}
\begin{tabular}{| m{2.3cm} |m{6.8cm}| m{2.8cm} |}
		\hline
		Phase & Quiver & Hasse diagram \\ \hline
		I & $\underbrace{\node{}1-\node{}2-\dots -\overset{\overset{\overset{\overset{\displaystyle \overset 1\circ}{\diagup ~\diagdown}}{\displaystyle {\scriptstyle 1} \circ-  \circ {\scriptstyle1}}}{\diagup~~~~~~~~~~~\diagdown}}{\node{}{\frac{N_f-2}{2}}-\node{}{\frac{N_f-2}{2}}-\node{}{\frac{N_f-2}{2}}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
\begin{tikzpicture}[node distance=20pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-0.7,-0.5) [hasse] (1a) [] {};
		\node at (0,-0.5) [] (1b) [label=right:\footnotesize{$ $}] {};
		\node at (0.7,-0.5) [] (1c) [] {};
		\node  (2a) [below of=1a] {};
		\node [hasse] (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node [hasse] (3a) [below of=2a] {};
		\node (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node (4a) [below of=3a] {};
		\node [hasse] (4b)[below of=3b] {};
		\node (4c) [below of=3c] {};
		\node [hasse] (5a) [below of=4a] {};
		\node (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node (6a) [below of=5a] {};
		\node [hasse] (6b) [below of=5b] {};
		\node (6c) [below of=5c] {};
		\node [hasse] (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node (8a) [below of=7a] {};
		\node [hasse] (8b) [below of=7b] {};
	        \node (8c) [below of=7c] {};
	          \node at (-0.4,-4.1)[]{$\vdots$};
		\draw (1a) edge [] node[label=above:\footnotesize{$a_{2}$}] {} (2b)
			(1a) edge [] node[label=left:\footnotesize{$\;\;a_{4}$}] {} (3a)
			(2b) edge [] node[label=right:\footnotesize{$a_{3}$}] {} (4b)
			(3a) edge [] node[label=above:\footnotesize{$a_1$}] {} (4b)
			(4b) edge [] node[label=right:\footnotesize{$a_{5}$}] {} (6b)
			(5a) edge [] node[label=above:\footnotesize{$a_{1}$}] {} (6b)
			(3a) edge [] node[label=left:\footnotesize{$a_{5}$}] {} (5a)
			(7a) edge [] node[label=below:\footnotesize{$a_{1}$}] {} (8b)
			(7b) edge [] node[label=right:\footnotesize{$a_{N_f-1}$}] {} (8b);
	\end{tikzpicture}
		 \\ \hline
		III ($N_f$ even) &  $~~~~~~~~\underbrace{\node{}1-\node{}2-\dots -\node{\overset{\displaystyle \overset{1}{\circ}}{\parallel}}{\frac{N_f}{2}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
		\begin{tikzpicture}
		\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node [hasse] (1) [label=right:\footnotesize{$ $}] {};
		\node [hasse] (2) [below of=1] {};
		\node [hasse] (3) [below of=2] {};
		\node [hasse] (4) [below of=3] {};
		\node [hasse] (5) [below of=4] {};
		\node [hasse] (6) [below of=5] {};
		 \node at (0,-3.5)[]{$\vdots$};
		\draw (1) edge [] node[label=left:\footnotesize{$a_{1}$}] {} (2)
		(2) edge [] node[label=left:\footnotesize{$a_{3}$}] {} (3)
		(3) edge [] node[label=left:\footnotesize{$a_{5}$}] {} (4)
		(5) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (6);
	         \end{tikzpicture}
		  \\ \hline
	\end{tabular}
\begin{tabular}{| m{1cm} |m{6.6cm}| m{2.7cm} |}
		\hline
		Phase & Quiver & Hasse diagram \\ \hline
		I & $~~~\underbrace{\node{}1-\node{}2-\dots -\overset{\overset{\overset{\overset{\displaystyle \overset 1\circ}{\diagup ~~\diagdown}}{\displaystyle {\scriptstyle 1} \circ ~~~~~~ \circ {\scriptstyle1}}}{\vert~~~~~~~~\vert}}{\node{}{\frac{N_f-1}{2}}-\node{}{\frac{N_f-1}{2}}}-\dots-\node{}2-\node{}1}_{N_f - 1}$ &
\begin{tikzpicture}[node distance=20pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-0.7,-0.5) [hasse] (1a) [] {};
		\node at (0,-0.5) [] (1b) [label=right:\footnotesize{$ $}] {};
		\node at (0.7,-0.5) [] (1c) [] {};
		\node  (2a) [below of=1a] {};
		\node [hasse] (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node [hasse] (3a) [below of=2a] {};
		\node (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node (4a) [below of=3a] {};
		\node [hasse] (4b)[below of=3b] {};
		\node (4c) [below of=3c] {};
		\node [hasse] (5a) [below of=4a] {};
		\node (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node (6a) [below of=5a] {};
		\node [hasse] (6b) [below of=5b] {};
		\node (6c) [below of=5c] {};
		\node [hasse] (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node (8a) [below of=7a] {};
		\node [hasse] (8b) [below of=7b] {};
	        \node (8c) [below of=7c] {};
	          \node at (-0.4,-4.1)[]{$\vdots$};
		\draw (1a) edge [] node[label=above:\footnotesize{$a_{4}$}] {} (2b)
			(1a) edge [] node[label=left:\footnotesize{$\;\;d_{5}$}] {} (3a)
			(2b) edge [] node[label=right:\footnotesize{$a_{4}$}] {} (4b)
			(3a) edge [] node[label=above:\footnotesize{$a_1$}] {} (4b)
			(4b) edge [] node[label=right:\footnotesize{$a_{6}$}] {} (6b)
			(5a) edge [] node[label=above:\footnotesize{$a_{1}$}] {} (6b)
			(3a) edge [] node[label=left:\footnotesize{$a_{6}$}] {} (5a)
			(7a) edge [] node[label=below:\footnotesize{$a_{1}$}] {} (8b)
			(7b) edge [] node[label=right:\footnotesize{$a_{N_f-1}$}] {} (8b);
	\end{tikzpicture}
		  \\ \hline
	\end{tabular}
\begin{tabular}{| m{1cm} |m{5.7cm}| m{5cm} |}
		\hline
		Phase & Quiver & Hasse diagram \\ \hline
		I$'$ & $~~~~~\underbrace{\node{}{1}-\node{}{2}-\dots -\node{\overset{{\llap{$\overset{{}}{\overset{{1}}{\circ}} -$}\displaystyle \overset{{2}}{\circ}{\rlap{$-\overset{{}}{\overset{{1}}{\circ}}$}}}}{\scriptstyle\vert}}{\frac{N_f}{2}} -\dots -\node{}{2}-\node{}{1}}_{N_f - 1}$ & 
\begin{tikzpicture}[node distance=40pt]
	\tikzstyle{hasse} = [circle, fill,inner sep=2pt];
		\node at (-1.4,-0.5) [] (1a) [] {};
		\node at (-0.7,-0.5) [] (1b) [] {};
		\node at (0,-0.5) [hasse] (1c) [] {};
		\node at (0.7,-0.5) [] (1d) [] {};
		\node at (1.4,-0.5) [] (1e) [] {};
		\node [hasse] (2a) [below of=1a] {};
		\node (2b) [below of=1b] {};
		\node (2c) [below of=1c] {};
		\node (2d) [below of=1d] {};
		\node (2e) [below of=1e] {};
		\node  (3a) [below of=2a] {};
		\node [hasse] (3b) [below of=2b] {};
		\node (3c) [below of=2c] {};
		\node [hasse] (3d) [below of=2d] {};
		\node (3e) [below of=2e] {};
		\node [hasse] (4a) [below of=3a] {};
		\node (4b) [below of=3b] {};
		\node [] (4c) [below of=3c] {};
		\node [] (4d) [below of=3d] {};
		\node [hasse] (4e) [below of=3e] {};
		\node (5a) [below of=4a] {};
		\node [hasse] (5b) [below of=4b] {};
		\node (5c) [below of=4c] {};
		\node [hasse] (5d) [below of=4d] {};
		\node (5e) [below of=4e] {};
		\node [hasse] (6a) [below of=5a] {};
		\node (6b) [below of=5b] {};
		\node [] (6c) [below of=5c] {};
		\node [] (6d) [below of=5d] {};
		\node [hasse] (6e) [below of=5e] {};
		\node (7a) [below of=6a] {};
		\node [hasse] (7b) [below of=6b] {};
		\node (7c) [below of=6c] {}; 
		\node [hasse] (7d) [below of=6d] {};
		\node (7e) [below of=6e] {};
		\node [hasse] (8a) [below of=7a] {};
		\node (8b) [below of=7b] {};
		\node (8c) [below of=7c] {};
		\node (8d) [below of=7d] {};
		\node (8e) [below of=7e] {};
		 \node [hasse] (9a) [below of=8a] {};
		 \node [] (9b) [below of=8b] {};
	        \node (9c) [below of=8c] {};
	          \node (9d) [below of=8d] {};
	            \node [hasse] (9e) [below of=8e] {};
	             \node [] (10a) [below of=9a] {};
		 \node [hasse] (10b) [below of=9b] {};
	        \node (10c) [below of=9c] {};
	          \node [hasse] (10d) [below of=9d] {};
	            \node (10e) [below of=9e] {};
	                  \node [hasse] (11a) [below of=10a] {};
		 \node [] (11b) [below of=10b] {};
	        \node (11c) [below of=10c] {};
	          \node (11d) [below of=10d] {};
	            \node (11e) [below of=10e] {};
	              \node at (0,-11)[]{$\vdots$};
		\draw (1c) edge [] node[label=left:\footnotesize{$d_5$}] {} (2a)
		(1c) edge [] node[label=center:\footnotesize{$e_6\;\;\;\;$}] {} (3b)
			(1c) edge [] node[label=center:\footnotesize{$e_6\;\;\;\;\;$}] {} (3d)
			(1c) edge [] node[label=right:\footnotesize{$e_7$}] {} (4e)
			(2a) edge [] node[label=left:\footnotesize{$a_5$}] {} (4a)
			(4a) edge [] node[label=left:\footnotesize{$a_7$}] {} (6a)
			(6a) edge [] node[label=left:\footnotesize{$a_9$}] {} (8a)
			(9a) edge [] node[label=left:\footnotesize{$a_{N_f-1}$}] {} (11a)
				(3b) edge [] node[label=center:\footnotesize{$a_7\;\;\;\;$}] {} (5b)
				(3d) edge [] node[label=center:\footnotesize{$a_7\;\;\;\;$}] {} (5d)
				(5b) edge [] node[label=center:\footnotesize{$a_9\;\;\;\;$}] {} (7b)
				(5d) edge [] node[label=center:\footnotesize{$a_9\;\;\;\;$}] {} (7d)
				(4e) edge [] node[label=right:\footnotesize{$a_9$}] {} (6e)
				(3b) edge [] node[label=above:\footnotesize{$a_1$}] {} (4a)
				(3d) edge [] node[label=above:\footnotesize{$\;\;\;a_1$}] {} (4a)
				(5b) edge [] node[label=above:\footnotesize{$a_1$}] {} (6a)
				(5d) edge [] node[label=above:\footnotesize{$a_1$}] {} (6a)
				(5b) edge [] node[label=above:\footnotesize{$a_1$}] {} (4e)
				(5d) edge [] node[label=below:\footnotesize{$\;\;a_1$}] {} (4e)
				(7b) edge [] node[label=above:\footnotesize{$a_1$}] {} (6e)
				(7d) edge [] node[label=center:\footnotesize{$\;\;\;\;\;a_1$}] {} (6e)
				(7b) edge [] node[label=above:\footnotesize{$a_1$}] {} (8a)
				(7d) edge [] node[label=above:\footnotesize{$a_1$}] {} (8a)
				(9e) edge [] node[label=center:\footnotesize{$\;\;\;\;\;\;a_1$}] {} (10d)
				(9e) edge [] node[label=above:\footnotesize{$a_1\;\;$}] {} (10b)
			(10b) edge [] node[label=above:\footnotesize{$a_1\;\;$}] {} (11a)
			(10d) edge [] node[label=above:\footnotesize{$a_1$}] {} (11a);
	\end{tikzpicture}
		 \\ \hline
	\end{tabular}
